Computational Multiscale Methods for Linear Poroelasticity with High Contrast

In this work, we employ the Constraint Energy Minimizing Generalized Multiscale Finite Element Method (CEM-GMsFEM) to solve the problem of linear heterogeneous poroelasticity with coefficients of high contrast. The proposed method makes use of the idea of energy minimization with suitable constraints in order to generate efficient basis functions for the displacement and the pressure. These basis functions are constructed by solving a class of local auxiliary optimization problems based on eigenfunctions containing local information on the heterogeneity. Techniques of oversampling are adapted to enhance the computational performance. Convergence of first order is shown and illustrated by a number of numerical tests.

==> Figures/e1_nb_tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=2in,
%at={(0.772in,0.516in)},
scale only axis,
xmin=1,
xmax=8,
xlabel={Number of basis functions $J$},
ymin=0,
ymax=1,
ylabel={Relative energy error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black},
legend style={at={(0.55,0.3)},anchor=west}
]
\addplot [color=red, mark size=2.5pt, mark=square, mark options=solid]
  table[row sep=crcr]{%
1	0.7809\\
2	0.0257\\
3	0.0231\\
4	0.0217\\
5	0.0197\\
6	0.0103\\
7	0.0097\\
8	0.0089\\
};
\addlegendentry{$u$ ($m=6$)}

\addplot [color=red, dashed, mark size=2.5pt, mark=square, mark options=solid]
  table[row sep=crcr]{%
1	0.0092\\
2	0.0056\\
3	0.0094\\
4	0.0096\\
5	0.009\\
6	0.0085\\
7	0.0084\\
8	0.0064\\
};
\addlegendentry{$p$ ($m=6$)}

\addplot [color=blue, mark size=2.5pt, mark=o, mark options=solid]
  table[row sep=crcr]{%
1	0.899\\
2	0.749\\
3	0.7256\\
4	0.7323\\
5	0.6866\\
6	0.6581\\
7	0.655\\
8	0.5591\\
};
\addlegendentry{$u$ ($m=3$)}

\addplot [color=blue, dashed, mark size=2.5pt, mark=o, mark options=solid]
  table[row sep=crcr]{%
1	0.5172\\
2	0.6638\\
3	0.755\\
4	0.76\\
5	0.7199\\
6	0.6867\\
7	0.6847\\
8	0.6162\\
};
\addlegendentry{$p$ ($m=3$)}

\end{axis}
\end{tikzpicture}%

==> Figures/e1_ov_tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=2in,
%at={(0.772in,0.555in)},
scale only axis,
xmin=1,
xmax=8,
xlabel={Number of oversampling layers $m$},
ymin=0,
ymax=1,
ylabel={Relative energy error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black},
legend style={at={(0.55,0.75)},anchor=west}
]
\addplot [color=red, mark size=2.5pt, mark=square, mark options=solid]
  table[row sep=crcr]{%
1	0.9914\\
2	0.9828\\
3	0.7324\\
4	0.0954\\
5	0.0221\\
6	0.0217\\
7	0.0217\\
8	0.0216\\
};
\addlegendentry{$u$ ($J=4$)}

\addplot [color=red, dashed, mark size=2.5pt, mark=square, mark options=solid]
  table[row sep=crcr]{%
1	0.9653\\
2	0.9482\\
3	0.76\\
4	0.2232\\
5	0.046\\
6	0.0096\\
7	0.003\\
8	0.0023\\
};
\addlegendentry{$p$ ($J=4$)}

\addplot [color=blue, mark size=2.5pt, mark=o, mark options=solid]
  table[row sep=crcr]{%
1	0.9909\\
2	0.9798\\
3	0.7729\\
4	0.26\\
5	0.0713\\
6	0.0456\\
7	0.0244\\
8	0.0239\\
};
\addlegendentry{$u$ ($J=2$)}

\addplot [color=blue, dashed, mark size=2.5pt, mark=o, mark options=solid]
  table[row sep=crcr]{%
1	0.9642\\
2	0.9411\\
3	0.6636\\
4	0.1481\\
5	0.0273\\
6	0.0056\\
7	0.0026\\
8	0.0025\\
};
\addlegendentry{$p$ ($J=2$)}

\end{axis}
\end{tikzpicture}%

==> Figures/e2_nb_tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=2in,
%at={(0.772in,0.516in)},
scale only axis,
xmin=1,
xmax=8,
xlabel={Number of basis functions},
ymin=0,
ymax=1,
ylabel={Relative energy error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black},
legend style={at={(0.55,0.75)},anchor=west}
]
\addplot [color=red, mark size=2.5pt, mark=square, mark options=solid]
  table[row sep=crcr]{%
1	0.651\\
2	0.0821\\
3	0.0751\\
4	0.0576\\
5	0.0434\\
6	0.0361\\
7	0.0336\\
8	0.0296\\
};
\addlegendentry{$u$ ($m=6$)}

\addplot [color=red, dashed, mark size=2.5pt, mark=square, mark options=solid]
  table[row sep=crcr]{%
1	0.0218\\
2	0.0085\\
3	0.0057\\
4	0.0045\\
5	0.0034\\
6	0.0028\\
7	0.0025\\
8	0.0022\\
};
\addlegendentry{$p$ ($m=6$)}

\addplot [color=blue, mark size=2.5pt, mark=o, mark options=solid]
  table[row sep=crcr]{%
1	0.743\\
2	0.3501\\
3	0.342\\
4	0.3624\\
5	0.3464\\
6	0.3261\\
7	0.2963\\
8	0.2588\\
};
\addlegendentry{$u$ ($m=3$)}

\addplot [color=blue, dashed, mark size=2.5pt, mark=o, mark options=solid]
  table[row sep=crcr]{%
1	0.3734\\
2	0.4143\\
3	0.5079\\
4	0.5285\\
5	0.5214\\
6	0.4997\\
7	0.4715\\
8	0.4368\\
};
\addlegendentry{$p$ ($m=3$)}

\end{axis}
\end{tikzpicture}%

==> Figures/e2_ov_tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=2in,
%at={(0.772in,0.555in)},
scale only axis,
xmin=1,
xmax=8,
xlabel={Number of oversampling layers},
ymin=0,
ymax=1,
ylabel={Relative energy error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black},
legend style={at={(0.55,0.75)},anchor=west}
]
\addplot [color=red, mark size=2.5pt, mark=square, mark options=solid]
  table[row sep=crcr]{%
1	0.9969\\
2	0.9569\\
3	0.3612\\
4	0.0591\\
5	0.0577\\
6	0.0576\\
7	0.0576\\
8	0.0575\\
};
\addlegendentry{$u$ ($J=4$)}

\addplot [color=red, dashed, mark size=2.5pt, mark=square, mark options=solid]
  table[row sep=crcr]{%
1	0.987\\
2	0.9557\\
3	0.5285\\
4	0.0953\\
5	0.0153\\
6	0.0045\\
7	0.0039\\
8	0.0039\\
};
\addlegendentry{$p$ ($J=4$)}

\addplot [color=blue, mark size=2.5pt, mark=o, mark options=solid]
  table[row sep=crcr]{%
1	0.9941\\
2	0.9368\\
3	0.3472\\
4	0.1231\\
5	0.0856\\
6	0.0814\\
7	0.0814\\
8	0.0812\\
};
\addlegendentry{$u$ ($J=2$)}

\addplot [color=blue, dashed, mark size=2.5pt, mark=o, mark options=solid]
  table[row sep=crcr]{%
1	0.9867\\
2	0.9421\\
3	0.4143\\
4	0.0627\\
5	0.012\\
6	0.0085\\
7	0.0085\\
8	0.0084\\
};
\addlegendentry{$p$ ($J=2$)}

\end{axis}
\end{tikzpicture}%
